Power Failure Cascade Prediction using Graph Neural Networks

We consider the problem of predicting power failure cascades due to branch failures. We propose a flow-free model based on graph neural networks that predicts grid states at every generation of a cascade process given an initial contingency and power injection values. We train the proposed model using a cascade sequence data pool generated from simulations. We then evaluate our model at various levels of granularity. We present several error metrics that gauge the model's ability to predict the failure size, the final grid state, and the failure time steps of each branch within the cascade. We benchmark the graph neural network model against influence models. We show that, in addition to being generic over randomly scaled power injection values, the graph neural network model outperforms multiple influence models that are built specifically for their corresponding loading profiles. Finally, we show that the proposed model reduces the computational time by almost two orders of magnitude.

==> figs/branch-level/failure-step/branchlevelplot-scaling100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=0.15474373614524, ymax=2.5864178425093,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.419160811132548
0.1 0.265274377343606
0.2 nan
0.7 nan
0.8 nan
0.9 nan
1 nan
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 2.47588720131093
0.1 0.871663999270423
0.2 nan
0.7 nan
0.8 nan
0.9 nan
1 nan
};
\addlegendentry{Influence model (1.00)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0458791208791209, ymax=0.963461538461538,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0124131944444444
0.1 0.00913566505578381
0.2 0
0.3 0.0033003300330033
0.4 0.00426228944224478
0.5 0.0117029862792575
0.6 0.0009765625
0.7 0.00143266475644699
0.8 0
0.9 0.00182222122800032
1 0.00631237572372052
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.917582417582418
0.1 0.35771532683777
0.2 0.0604074869880065
0.3 0.0963718820861678
0.4 0.095583644159793
0.5 0.0390165033576536
0.6 0.0104712041884817
0.7 0.00141835422693668
0.8 0.0006765899864682
0.9 0.00439233979596451
1 0.015410129065246
};
\addlegendentry{Influence model (1.00)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling110.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0795841636731905, ymax=1.68301957388914,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.209252174835666
0.1 0.278567852763232
0.2 0.227867034512604
0.4 nan
0.9 0.000534188034188034
1 0.00283782318824869
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.763888888888889
0.1 1.60290122218176
0.2 0.836337840854075
0.4 nan
0.9 0.00638297872340425
1 0.0131512539793462
};
\addlegendentry{Influence model (1.10)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0339913665770103, ymax=0.721520956405987,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.00372960372960373
0.1 0.0165382397785761
0.2 0.00513778713036139
0.3 0.005
0.4 0.0208332406301239
0.5 nan
0.8 0.000803993589732008
0.9 0.000350102649489583
1 0.00148030299356377
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.687179487179487
0.1 0.363455856814931
0.2 0.123944156142912
0.3 0.124584352845222
0.4 0.170967825692863
0.5 nan
0.8 0.0010617910237441
0.9 0.00861938009206267
1 0.00975318072214558
};
\addlegendentry{Influence model (1.10)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling120.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0674003350036011, ymax=1.47479304661128,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0321160387231816
0.1 0.0462350268535619
0.2 0.104584329131994
0.3 0.117268442729555
0.4 nan
0.5 0.0881797733686392
0.6 0.0663301556350976
0.7 0.0983298333995444
0.8 0.0919692086824836
0.9 0.0498402804128319
1 0.00269936416071183
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.222222222222222
0.1 0.428030303030303
0.2 1.40469334744697
0.3 1.2723215164395
0.4 nan
0.5 0.453384612743754
0.6 0.415178826216655
0.7 0.446799211286688
0.8 0.39872632725009
0.9 0.200391374129805
1 0.0141461408002075
};
\addlegendentry{Influence model (1.20)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0348717948717949, ymax=0.732307692307692,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0
0.1 0.0366499900167268
0.2 0.0249440965088167
0.4 0.0102424928401159
0.5 nan
0.7 0.000995806777867564
0.8 0.00150877231368364
0.9 0.00180380512840858
1 0.00173381822532273
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.697435897435897
0.1 0.29359987254555
0.2 0.248786097841178
0.4 0.0557456411749718
0.5 nan
0.7 0.01125796787678
0.8 0.0143453397089911
0.9 0.0124966014509735
1 0.0107601390418258
};
\addlegendentry{Influence model (1.20)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling130.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0462991664436645, ymax=1.69730908874454,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0846560846560847
0.1 0.0329557542467085
0.2 0.0822994599250318
0.3 0.096716731344331
0.4 0.111446767825726
0.5 0.126527638053953
0.6 0.113276976702305
0.7 0.100382342829169
0.8 0.121103328486058
0.9 0.107982426804177
1 0.0554132859895497
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 1.06111111111111
0.1 1.61805416805417
0.2 1.23385286423044
0.3 1.19045287637699
0.4 0.842877217999839
0.5 0.439153468428733
0.6 0.31647856599913
0.7 0.311705021834532
0.8 0.308515973425307
0.9 0.292866165112899
1 0.190264741286424
};
\addlegendentry{Influence model (1.30)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0225703922563006, ymax=0.473978237382312,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.037037037037037
0.1 0.0247747666573921
0.2 0.00429653270473906
0.3 0.0207704839180249
0.4 0.00621589320344563
0.5 0.00104602510460251
0.8 0
0.9 0.00104764423280735
1 0.00133781065672979
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.349145299145299
0.1 0.451407845126012
0.2 0.222737823636578
0.3 0.291982058799669
0.4 0.104917349716536
0.5 0.0360824742268041
0.8 0.000304136253041363
0.9 0.00933764871382317
1 0.0130379472179564
};
\addlegendentry{Influence model (1.30)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling140.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0386315065556424, ymax=1.08506712323785,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0812230442665225
0.1 0.0640026320381698
0.2 0.0501427656326664
0.3 0.0273406430575376
0.4 0.03430584638076
0.5 0.0519420896403869
0.6 0.045360979199648
0.7 0.0477511945390779
0.8 0.0598642726390515
0.9 0.0538883054174556
1 0.0124457038895163
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.632575757575758
0.1 1.03398991279269
0.2 0.74989837398374
0.3 0.544231834314633
0.4 0.364188450125755
0.5 0.332900159137059
0.6 0.257607871083291
0.7 0.202680248407385
0.8 0.232211171890235
0.9 0.175352076816914
1 0.0607162846763806
};
\addlegendentry{Influence model (1.40)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0278491111906466, ymax=0.620373767199555,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0512254901960784
0.1 0.00161556509981707
0.2 0.0169358135989329
0.3 0.0247251234781514
0.5 0.00374799725337606
0.7 0.0151745068285281
0.8 nan
0.9 0.0027274280388359
1 0.00163019889190217
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.590909090909091
0.1 0.112919145160825
0.2 0.359559840850381
0.3 0.402552070350983
0.5 0.0481210556511761
0.7 0.091652030465185
0.8 nan
0.9 0.015065410421492
1 0.013924037556326
};
\addlegendentry{Influence model (1.40)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling150.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0340737203972498, ymax=0.990057932263815,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0124777183600713
0.1 0.0442248479157656
0.2 0.023391874180865
0.3 0.0627693450929739
0.4 0.0513636596980744
0.5 0.0561465667457318
0.6 0.0351584397805616
0.7 0.0587555474152689
0.8 0.0757009406685867
0.9 0.0747692553684886
1 0.0214029460031817
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.943506493506494
0.1 0.66485657449889
0.2 0.546911179946836
0.3 0.472001817681898
0.4 0.368658096927846
0.5 0.307671162830917
0.6 0.247628317596455
0.7 0.311174427411759
0.8 0.226918608178947
0.9 0.19599573559415
1 0.0928065868885578
};
\addlegendentry{Influence model (1.50)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0200192605933791, ymax=0.455581933203257,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.00492610837438424
0.1 0.00191387559808612
0.2 0.0083827805162017
0.3 0.0372483084570041
0.4 nan
0.5 0.0223004894537741
0.6 0.00351091670864613
0.7 nan
0.8 0.00356385490313573
0.9 0.0015989754882862
1 0.00348451440612388
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.433963697121592
0.1 0.36026936026936
0.2 0.13900829197887
0.3 0.277381212058472
0.4 nan
0.5 0.128548233227826
0.6 0.0103078051202698
0.7 nan
0.8 0.0233360996685713
0.9 0.0110742096861961
1 0.0180099896242027
};
\addlegendentry{Influence model (1.50)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling160.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.033679965850009, ymax=0.906600109619815,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0110837438423645
0.1 0.0342679618342608
0.2 0.0274633228984913
0.3 0.0259427833411041
0.4 0.0529589104583524
0.5 0.0455009638333027
0.6 nan
0.7 0.0237344149016073
0.8 0.0271982542499209
0.9 0.026895722529188
1 0.00906003758043757
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.703703703703704
0.1 0.863860106189368
0.2 0.650673544342659
0.3 0.66349674350037
0.4 0.57880320348281
0.5 0.478539832028702
0.6 nan
0.7 0.0633769297628409
0.8 0.0723478075311401
0.9 0.125618475383773
1 0.0465579118586328
};
\addlegendentry{Influence model (1.60)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0214908314183829, ymax=0.478773783433716,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.00765275257108288
0.1 0.00966764679675666
0.2 0.0242424242424242
0.3 0.0282215154380544
0.4 nan
0.5 nan
0.6 0.0347826086956522
0.8 0.00344170892642879
0.9 0.00124846925671253
1 0.00256978082845088
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.294998035272635
0.1 0.335152511961722
0.2 0.456034482758621
0.3 0.320700185800674
0.4 nan
0.5 nan
0.6 0.0294117647058824
0.8 0.0217586290795268
0.9 0.0134234962220436
1 0.0172791391676609
};
\addlegendentry{Influence model (1.60)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling170.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0380544127797969, ymax=0.872333656844389,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0101851851851852
0.1 0.0224759882285278
0.2 0.0291261210676629
0.3 0.0218442397124328
0.4 nan
0.7 nan
0.8 0.00332686311221154
0.9 0.00742159926643421
1 0.00565234896583874
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.830952380952381
0.1 0.765662246396853
0.2 0.731047003198442
0.3 0.440779475507546
0.4 nan
0.7 nan
0.8 0.0362678927061513
0.9 0.0642637936730238
1 0.0436144299354913
};
\addlegendentry{Influence model (1.70)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0181056230518688, ymax=0.434737204020359,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0364583333333333
0.1 0.0129980173083621
0.2 0.0550855056161458
0.3 nan
0.4 nan
0.5 0.0133056593597103
0.6 nan
0.7 nan
0.8 0.00703612292996344
0.9 0.00247814181505062
1 0.00355141912721782
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.171296296296296
0.1 0.195459295145816
0.2 0.414153439153439
0.3 nan
0.4 nan
0.5 0.0529913012604296
0.6 nan
0.7 nan
0.8 0.0449455409751649
0.9 0.0210367078407682
1 0.0189278952491875
};
\addlegendentry{Influence model (1.70)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling180.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0301363972140144, ymax=0.709147281854912,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0153403741305443
0.1 0.0181137890072304
0.2 0.01772628321749
0.3 0.0440556088207095
0.5 nan
0.7 0.00346740638002774
0.8 0.0044805585586201
0.9 0.00755540612615011
1 0.00465368989657797
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.67554347826087
0.1 0.558374661535923
0.2 0.567445076302204
0.3 0.428401988101514
0.5 nan
0.7 0.0495547018429417
0.8 0.0447607465621692
0.9 0.0693339553653174
1 0.0317020812352942
};
\addlegendentry{Influence model (1.80)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0222405287628248, ymax=0.46705110401932,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.00112233445566779
0.1 0.0133297755212916
0.2 0
0.3 0.00136612021857923
0.4 0.0617111022682053
0.5 0
0.6 nan
0.7 0
0.8 0.0113342404332352
0.9 0.00279511153961984
1 0.00361938401501844
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.133333333333333
0.1 0.444810575256496
0.2 0.0908246225319396
0.3 0.0213541666666667
0.4 0.365180090754396
0.5 0.00800045347505092
0.6 nan
0.7 0.0180937403769724
0.8 0.0578613588018021
0.9 0.0252412657319875
1 0.0180751621383797
};
\addlegendentry{Influence model (1.80)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling190.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0393264566853974, ymax=0.893088640534942,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0115079365079365
0.1 0.0232512040546335
0.2 0.00826437328047515
0.3 0.0121924289455758
0.4 nan
0.5 nan
0.6 0.00738384169086352
0.7 0.0030560477337089
0.8 0.00639322287316667
0.9 0.0131473782249309
1 0.00334840269205165
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.0208333333333333
0.1 0.850706136115835
0.2 0.341963399648834
0.3 0.407562330551952
0.4 nan
0.5 nan
0.6 0.096841059602649
0.7 0.0463073633003959
0.8 0.0702274890787941
0.9 0.0557585005556605
1 0.0291805608313597
};
\addlegendentry{Influence model (1.90)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0131721383162449, ymax=0.296157508069132,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.04
0.1 0.00213219616204691
0.2 0.0156411788132218
0.3 0.0045519512801392
0.4 nan
0.5 0.00597701149425287
0.7 0.0249763523499852
0.8 0.000888300155817725
0.9 0.0024105352341442
1 0.00468964252371527
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.218253968253968
0.1 0.28209706959707
0.2 0.11992301738602
0.3 0.159049213008727
0.4 nan
0.5 0.0801469938461648
0.7 0.0911824625676139
0.8 0.0258734649746663
0.9 0.0223286970953464
1 0.0230145092311508
};
\addlegendentry{Influence model (1.90)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scaling200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.0282499104473833, ymax=0.593248119395049,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0
0.1 0.0175259858617103
0.2 0.0131205197067854
0.3 0.022936510661727
0.4 0.00759878419452888
0.5 0.00719877844387121
0.6 0.00865096194800134
0.7 0.0152979066022544
0.8 0.000818871854207089
0.9 0.0117695901754024
1 0.00492176350151166
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.0955882352941176
0.1 0.564998208947666
0.2 0.458855919172463
0.3 0.325223781951054
0.4 0.255916807617616
0.5 0.117749957660733
0.6 0.0776276430306433
0.7 0.119565217391304
0.8 0.0426047799279364
0.9 0.0720412697501372
1 0.0236911794090188
};
\addlegendentry{Influence model (2.00)}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0125729100334364, ymax=0.264031110702163,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0
0.1 0.00075187969924812
0.2 0.00314814814814815
0.3 0.00251572327044025
0.4 nan
0.6 0
0.7 0.00158478605388273
0.8 0.000772926407871481
0.9 0.00455647553287413
1 0.00236735710559613
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.162280701754386
0.1 0.251458200668727
0.2 0.210465219216316
0.3 0.125509245765731
0.4 nan
0.6 0.0153860003236917
0.7 0.0270854521210478
0.8 0.0145505038052572
0.9 0.0271784635332558
1 0.0170451564643819
};
\addlegendentry{Influence model (2.00)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/failure-step/branchlevelplot-scalingrandom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=-0.00169346338718585, ymax=0.0705618078852736,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.01327343700848
0.1 0.0251348879381937
0.2 0.0608021823818886
0.3 0.0672774773728891
0.4 0.0400765989525269
0.5 0.0447005082737262
0.6 0.0389604735162111
0.7 0.045382345578686
0.8 0.0364977471534128
0.9 0.00432888676185387
1 0.00159086712519867
};
\addlegendentry{Generalized GNN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=9.59907432375637e-05, ymax=0.0383901539618475,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.0366495101791834
0.1 0.00964720116928654
0.2 0.00315712863843757
0.3 0.00386173367432842
0.4 0.0153049172050258
0.5 0.010690809913724
0.6 0.0076300355447403
0.7 0.00389172502709736
0.8 0.00298741220751503
0.9 0.00183663452590165
1 0.00213257853523307
};
\addlegendentry{Generalized GNN}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=0.629291563399413, ymax=5.91755572492517,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.869667207105129
0.1 2.44042012700583
0.2 nan
0.7 nan
0.8 nan
0.9 nan
1 nan
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 1.53232326363696
0.1 5.67718008121945
0.2 nan
0.7 nan
0.8 nan
0.9 nan
1 nan
};
\addlegendentry{Influence model (1.00)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.412602437805603, ymax=15.3364052202976,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.303261546653632
0.1 1.2070199123569
0.2 3.38779197554753
0.3 3.28635903103988
0.4 13.4544258075415
0.5 12.9995132741487
0.6 13.4489298155764
0.7 10.557768103036
0.8 5.35353535353535
0.9 1.42248310675362
1 0.312006470661273
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.820107917929387
0.1 5.50041504330291
0.2 9.1062022103511
0.3 6.01455282306346
0.4 12.1831609606609
0.5 7.54376753507122
0.6 10.8757713897439
0.7 14.6205412358383
0.8 9.34343434343434
0.9 4.38858713147233
1 1.17476059462593
};
\addlegendentry{Influence model (1.00)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling110.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.320679677481833, ymax=13.9537071616891,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.576932020551887
0.1 3.07791495780666
0.2 3.36202868563421
0.4 nan
0.9 0.35308320321763
1 0.328156087935027
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.746326779895406
0.1 9.35195596533866
0.2 13.3048713962722
0.4 nan
0.9 5.53215012734401
1 1.66305752869085
};
\addlegendentry{Influence model (1.10)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.355955478523107, ymax=11.1174406498904,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.2166996495874
0.1 1.51578090965967
0.2 1.83173482246844
0.3 5.66598819558642
0.4 4.67008618682341
0.5 nan
0.8 2.57589229640379
0.9 0.799985547958496
1 0.165562527313871
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.718530757604957
0.1 6.08532352698386
0.2 6.58303330364726
0.3 10.5959226440534
0.4 5.19421548727047
0.5 nan
0.8 9.75637676744451
0.9 4.69385435331034
1 1.15696801593451
};
\addlegendentry{Influence model (1.10)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling120.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.619194231557306, ymax=19.6554378634455,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.450779979709223
0.1 4.99736805709553
0.2 10.1153603970205
0.3 12.7047776507006
0.4 nan
0.5 13.8020456398615
0.6 13.6323109362529
0.7 9.64878726406015
0.8 4.07733157863328
0.9 2.41264550344939
1 0.302379954579187
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.689168312930886
0.1 7.97500894104441
0.2 17.6019716813959
0.3 18.733863677309
0.4 nan
0.5 9.28708342558928
0.6 15.474311966069
0.7 18.1131728334364
0.8 12.6028376628008
0.9 8.14916592562101
1 1.51834646487182
};
\addlegendentry{Influence model (1.20)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.431081947071625, ymax=12.5828197174466,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.313951130979908
0.1 1.79605712674503
0.2 3.53592499962786
0.4 3.69228517743764
0.5 nan
0.7 8.0330880344995
0.8 3.95989579497132
0.9 1.36109519018566
1 0.160459037679203
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.696806115882971
0.1 7.27225923954969
0.2 11.9912787326957
0.4 4.70397039499269
0.5 nan
0.7 9.45191547239671
0.8 9.98662777643845
0.9 4.85998601495036
1 1.01096816760528
};
\addlegendentry{Influence model (1.20)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling130.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.784251403927318, ymax=25.4168004326417,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.406705497734911
0.1 6.42238700205893
0.2 10.7902435673609
0.3 15.5250389087247
0.4 16.0513230302729
0.5 14.9582956450769
0.6 15.1283271335339
0.7 14.6705684982709
0.8 14.8201715203265
0.9 4.46967668966908
1 0.871195876529236
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.607327520282331
0.1 8.13908025029172
0.2 17.6890308516287
0.3 24.2258435309795
0.4 16.5548760965448
0.5 10.6423325954995
0.6 12.5263942289804
0.7 20.3040996556573
0.8 18.2283762186193
0.9 8.21781080179827
1 1.83792900411968
};
\addlegendentry{Influence model (1.30)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.337988214915256, ymax=10.2883806916543,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.239427617453696
0.1 1.67918430769842
0.2 1.7286379761992
0.3 4.79170968615113
0.4 5.80633694806522
0.5 5.30181553005389
0.8 2.30695637458656
0.9 1.36194220206118
1 0.145028553565178
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.872190930787871
0.1 7.25647907133167
0.2 9.80536392317385
0.3 6.26807906966077
0.4 5.84149293587008
0.5 4.69759209402844
0.8 8.0397674359402
0.9 4.43662672131464
1 1.03355413262753
};
\addlegendentry{Influence model (1.30)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling140.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.590377823368007, ymax=18.5058913063033,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.27763440979887
0.1 3.92444418642435
0.2 7.49875812991456
0.3 9.37544812165114
0.4 11.053789558987
0.5 8.90896092668114
0.6 9.23204460191275
0.7 6.45249103664472
0.8 7.30953572473142
0.9 2.51439669250665
1 0.561040766206518
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.469086903477368
0.1 7.80405899259617
0.2 16.6104442468489
0.3 17.6378790731364
0.4 11.3324645231086
0.5 8.85240781976517
0.6 10.7054132494888
0.7 14.4113583475994
0.8 14.2535960084974
0.9 7.58253070623091
1 1.76075650660523
};
\addlegendentry{Influence model (1.40)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.397197969733797, ymax=11.3275026940815,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.266788175033686
0.1 1.4217120836174
0.2 4.18436976499843
0.3 3.77918347276182
0.5 5.69028126596867
0.7 3.49828017510944
0.8 nan
0.9 1.00848653923768
1 0.135742969530536
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.58336825442445
0.1 6.96055885363078
0.2 10.7945617548172
0.3 10.2530673422474
0.5 7.61263685486589
0.7 10.5979065863533
0.8 nan
0.9 5.71219828797086
1 1.00744618297557
};
\addlegendentry{Influence model (1.40)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling150.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.542578026352178, ymax=16.3797557593484,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.226618963906941
0.1 3.2291172454241
0.2 4.47492446434168
0.3 7.80900157446787
0.4 7.58281728383312
0.5 8.49236879720444
0.6 8.40627259918334
0.7 9.42966335092728
0.8 6.12932374024557
0.9 2.75334081362734
1 0.44655891087436
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.432865922321277
0.1 6.86956526431398
0.2 13.9026863344349
0.3 15.5716446795284
0.4 11.0774434182387
0.5 9.85806984522651
0.6 11.0508877142966
0.7 15.6105587690893
0.8 12.7254042308709
0.9 6.1082415859398
1 1.40128795420461
};
\addlegendentry{Influence model (1.50)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.425563282019628, ymax=14.7131448902592,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.272252125733916
0.1 1.85855542715988
0.2 3.65675959838564
0.3 5.17529215401602
0.4 nan
0.5 6.81450716983712
0.6 8.85735527867508
0.7 nan
0.8 5.33652843621145
0.9 1.03060717151522
1 0.262559816720319
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.861145796967103
0.1 6.48542837285138
0.2 9.71513058736279
0.3 13.1667744147023
0.4 nan
0.5 7.96168110888923
0.6 14.0250217915193
0.7 nan
0.8 13.2779606953742
0.9 4.61583356641647
1 1.22551411383271
};
\addlegendentry{Influence model (1.50)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling160.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.541092694622868, ymax=17.0480824136883,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.260460343242466
0.1 2.9602061311595
0.2 4.29353766523431
0.3 6.57587560676226
0.4 8.21324171941525
0.5 9.12707131740364
0.6 nan
0.7 9.38620071684588
0.8 4.28169740270846
0.9 2.38003399267273
1 0.258415264845822
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.547040557786015
0.1 8.36034207632458
0.2 14.4600891712958
0.3 14.5284227806025
0.4 9.71470598209921
0.5 6.45503372089475
0.6 nan
0.7 16.2485744542196
0.8 12.9403303000694
0.9 6.67710742251287
1 1.1698453857015
};
\addlegendentry{Influence model (1.60)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.568471540376009, ymax=16.8068669224561,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.221316571570904
0.1 1.20306994325998
0.2 3.38471343304314
0.3 4.8209233360703
0.4 nan
0.5 nan
0.6 7.6896495317548
0.8 2.08461076032485
0.9 1.12598233229023
1 0.233816533366527
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 1.139458148021
0.1 5.71004587780616
0.2 16.0170788105092
0.3 8.5596684984795
0.4 nan
0.5 nan
0.6 5.9151228888071
0.8 8.63048662026308
0.9 4.98717794885955
1 1.29946741600898
};
\addlegendentry{Influence model (1.60)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling170.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.351374206279794, ymax=11.1583862220697,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.171796722281547
0.1 2.00000604836462
0.2 1.7590566823971
0.3 3.38409780900432
0.4 nan
0.7 nan
0.8 3.09547082006991
0.9 2.14621258235667
1 0.302507284104921
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.417818690209893
0.1 7.9238936037815
0.2 10.6352152935084
0.3 9.12862710134643
0.4 nan
0.7 nan
0.8 10.0945961431495
0.9 7.29121347125563
1 1.01325535469624
};
\addlegendentry{Influence model (1.70)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.492076610581641, ymax=14.7309590121598,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.199879554088426
0.1 1.91972664432347
0.2 5.79295985053062
0.3 nan
0.4 nan
0.5 5.01377994760875
0.6 nan
0.7 nan
0.8 3.09081626398305
0.9 1.28197477144417
1 0.272941868998312
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.79943110885953
0.1 5.43550307967266
0.2 14.0390028474898
0.3 nan
0.4 nan
0.5 5.77253251169453
0.6 nan
0.7 nan
0.8 8.69853412526557
0.9 5.10279977515453
1 1.19850122610747
};
\addlegendentry{Influence model (1.70)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling180.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.393978688555796, ymax=12.1622449728638,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.176758750599642
0.1 1.90245966803218
0.2 2.48750827719539
0.3 4.57746478873239
0.5 nan
0.7 3.63830417419902
0.8 2.87776897877746
0.9 2.30854221737974
1 0.291022826150393
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.442145156858416
0.1 7.85768764414751
0.2 11.5915075337084
0.3 9.85915492957746
0.5 nan
0.7 9.09759883976264
0.8 10.8809287940473
0.9 8.00606941025816
1 1.2327938494146
};
\addlegendentry{Influence model (1.80)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.528003898862939, ymax=15.0113771746813,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.178331604479979
0.1 1.87680527040578
0.2 3.80352465115331
0.3 4.0488251771777
0.4 7.42716840226002
0.5 3.99265452303386
0.6 nan
0.7 3.56399802523789
0.8 3.2640132583899
0.9 1.30674780935655
1 0.215427704576226
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.905057497614334
0.1 6.19975204253563
0.2 14.3050416713383
0.3 13.0940796208064
0.4 8.53960952213648
0.5 3.31136987977282
0.6 nan
0.7 11.903299046255
0.8 9.27524795396521
0.9 4.99650041380827
1 0.981040083853173
};
\addlegendentry{Influence model (1.80)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling190.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.541980270322836, ymax=14.2647928329069,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.131054870733062
0.1 2.01452605683773
0.2 3.01362399644853
0.3 4.66298100522295
0.4 nan
0.5 nan
0.6 4.33595776496079
0.7 4.26235811779832
0.8 3.39205469403869
0.9 2.68059588531038
1 0.251168028324637
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.377163393202784
0.1 7.78580100935829
0.2 13.591757691851
0.3 9.57341328509498
0.4 nan
0.5 nan
0.6 4.83978760413806
0.7 6.65523370947954
0.8 10.580685120865
0.9 8.07393097917366
1 1.1913512985985
};
\addlegendentry{Influence model (1.90)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.6352155042404, ymax=17.4653293707694,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.187536535532773
0.1 1.35782269427273
0.2 2.79847894706539
0.3 4.14562137110723
0.4 nan
0.5 5.28171092793286
0.7 4.03453749927253
0.8 2.30107079099006
0.9 1.07962336260022
1 0.217287920410149
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.941505546079238
0.1 5.38781561431034
0.2 10.7446300530282
0.3 16.6425773309962
0.4 nan
0.5 3.90633541533781
0.7 8.09013057892489
0.8 7.80154004005481
0.9 5.07086310175735
1 0.989771909218337
};
\addlegendentry{Influence model (1.90)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scaling200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.499272914283095, ymax=13.5406359207875,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.138904760038298
0.1 2.41739282016559
0.2 3.66337578979973
0.3 4.61098144058852
0.4 4.96963531551527
0.5 8.00086290036039
0.6 7.88315984137878
0.7 3.84088889070094
0.8 2.67092049091879
0.9 2.58717348217022
1 0.326803894387818
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 0.389671845313971
0.1 8.61702393731593
0.2 12.9024582464661
0.3 9.52261145470681
0.4 10.1019349137355
0.5 5.89310187300137
0.6 11.3448622413962
0.7 7.42563358230862
0.8 9.53051948528106
0.9 7.80559208602583
1 1.10593328583548
};
\addlegendentry{Influence model (2.00)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.587617381557662, ymax=15.4413712271394,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.160363418724155
0.1 1.19311298498571
0.2 3.49464368407847
0.3 4.3080226475334
0.4 nan
0.6 4.62046069517732
0.7 4.18575648579148
0.8 2.0444384889684
0.9 1.16016568479171
1 0.140973009746748
};
\addlegendentry{Generalized GNN}
\addplot [semithick, firebrick1933945, dashed, mark=*, mark size=2.25, mark options={solid}]
table {%
0 1.01835653457471
0.1 6.17823660021155
0.2 11.7132178486463
0.3 14.7127808358349
0.4 nan
0.6 8.29717308749824
0.7 11.6491467562905
0.8 5.92030471577163
0.9 6.08619773469886
1 0.82169518098277
};
\addlegendentry{Influence model (2.00)}
\end{groupplot}

\end{tikzpicture}


==> figs/branch-level/final-state/branchlevelplot-scalingrandom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=-0.0892735376164079, ymax=6.5666007350563,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.254206978246916
0.1 2.93270191727179
0.2 5.00988504090491
0.3 5.97788171721597
0.4 4.30198601778106
0.5 6.26406099538936
0.6 5.23833159713075
0.7 3.21679601219097
0.8 1.20189840212834
0.9 0.478344271341908
1 0.213266202050534
};
\addlegendentry{Generalized GNN}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Branch failure frequency},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.050170140560149, ymax=2.47211936377038,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0 0.206673089607727
0.1 1.60639570731799
0.2 1.61754602242174
0.3 1.73643043501922
0.4 1.78610574270838
0.5 2.20031527656576
0.6 2.36203076271537
0.7 1.75846138399398
0.8 1.68711674925956
0.9 1.29150696135372
1 0.160258741615159
};
\addlegendentry{Generalized GNN}
\end{groupplot}

\end{tikzpicture}


==> figs/graph-level/failure-size/graphlevelplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Load scaling},
xmin=0.923188644647598, xmax=2.07674996256828,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure size error (\%)},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0.975623250007629 6.18811425798741
1.02770721912384 4.6403216243792
1.08042061328888 7.2755778930837
1.13228726387024 11.4201412381244
1.18471789360046 13.0685994990903
1.23787021636963 8.57926768440158
1.29045939445496 8.28063249606334
1.34462869167328 7.32901268032919
1.39903318881989 4.53260701839797
1.45040106773376 3.86929371176648
1.49875593185425 3.56483659978773
1.54848980903625 3.20978183355652
1.60126006603241 2.8007369543441
1.65564477443695 2.12021348468897
1.70725786685944 1.41308103715543
1.76134884357452 1.18880277408772
1.81366372108459 1.25835959701875
1.86528158187866 1.43140654153183
1.9159699678421 1.69276057336418
1.96697819232941 1.65802576511848
2.02188491821289 1.81419539195104
};
\addlegendentry{GNN (bin average)}
\addplot [semithick, firebrick1933945, mark=*, mark size=2.25, mark options={solid}, only marks]
table {%
1 18.1703003277861
1.1 21.9002683826847
1.2 55.1121049520729
1.3 11.9669462270099
1.4 12.2974206166242
1.5 6.43691210743357
1.6 6.24674009425519
1.7 4.37986229434396
1.8 3.89351408355902
1.9 4.36296550746219
2 4.61722594915359
};
\addlegendentry{Influence models}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Load scaling},
xmin=0.923188644647598, xmax=2.07674996256828,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.649255039166676, ymax=3.60837593765405,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0.977427005767822 1.86742451115221
1.03001689910889 1.03762091351908
1.08261823654175 1.07160777247465
1.13787531852722 1.17841572890512
1.19125521183014 1.36170378360958
1.24404168128967 1.24706387908018
1.29405379295349 1.25230760444872
1.34606111049652 1.10250290896462
1.39747321605682 1.24092515857249
1.44819092750549 1.21733433202285
1.499302983284 1.27184170545613
1.55119824409485 1.37369778382928
1.6031905412674 0.879706867558302
1.65577554702759 0.783760534552466
1.70964622497559 1.1065848750047
1.75970923900604 1.30357808306688
1.81061780452728 1.00442238176455
1.86352777481079 0.885064538474343
1.91665089130402 1.02143328123894
1.97011077404022 1.01439423151627
2.02431535720825 0.964136839462597
};
\addlegendentry{GNN (bin average)}
\addplot [semithick, firebrick1933945, mark=*, mark size=2.25, mark options={solid}, only marks]
table {%
1 3.10062962222461
1.1 2.43076997439411
1.2 3.20284673669159
1.3 2.45816010202442
1.4 2.78759674174001
1.5 3.08825534649397
1.6 3.07051213977265
1.7 3.47387044226826
1.8 3.22723149639525
1.9 2.93528972848821
2 2.81851253142877
};
\addlegendentry{Influence models}
\end{groupplot}

\end{tikzpicture}


==> figs/graph-level/failure-step/graphlevelplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Load scaling},
xmin=0.923188644647598, xmax=2.07674996256828,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Failure time step error (generations)},
ymin=0.043390306512205, ymax=1.00171049395712,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0.975623250007629 0.110665686015845
1.02770721912384 0.0869503150324282
1.08042061328888 0.171586524560612
1.13228726387024 0.313162889368754
1.18471789360046 0.513100832211212
1.23787021636963 0.642928535885671
1.29045939445496 0.631217178250243
1.34462869167328 0.659245743594297
1.39903318881989 0.391982834284732
1.45040106773376 0.343370118500281
1.49875593185425 0.334533665222345
1.54848980903625 0.26892796202324
1.60126006603241 0.247876216072043
1.65564477443695 0.20269540089433
1.70725786685944 0.125049738798836
1.76134884357452 0.11651505372084
1.81366372108459 0.125952472437944
1.86528158187866 0.141735336601445
1.9159699678421 0.167080317998446
1.96697819232941 0.153728483611632
2.02188491821289 0.184968369229998
};
\addlegendentry{GNN (bin average)}
\addplot [semithick, firebrick1933945, mark=*, mark size=2.25, mark options={solid}, only marks]
table {%
1 0.254708737864078
1.1 0.510922330097087
1.2 0.958150485436893
1.3 0.837859223300971
1.4 0.750956310679612
1.5 0.650529126213592
1.6 0.631155339805825
1.7 0.482043689320388
1.8 0.470776699029126
1.9 0.509097087378641
2 0.500165048543689
};
\addlegendentry{Influence models}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Load scaling},
xmin=0.923188644647598, xmax=2.07674996256828,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0390724100711024, ymax=0.231272689171927,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0.977427005767822 0.0853815563392852
1.03001689910889 0.0518931013364697
1.08261823654175 0.0507601408107057
1.13787531852722 0.0554668772183046
1.19125521183014 0.0733211576920976
1.24404168128967 0.0744507270674378
1.29405379295349 0.0640769505541253
1.34606111049652 0.0633655672035955
1.39747321605682 0.0688936690839015
1.44819092750549 0.0696328783543788
1.499302983284 0.0704734838979422
1.55119824409485 0.0813752845513728
1.6031905412674 0.053853945194965
1.65577554702759 0.0478087863938672
1.70964622497559 0.0664180534160372
1.75970923900604 0.0794211510131566
1.81061780452728 0.0681495534761362
1.86352777481079 0.0605253254453761
1.91665089130402 0.0663236078809084
1.97011077404022 0.0593810126962172
2.02431535720825 0.0559174352808336
};
\addlegendentry{GNN (bin average)}
\addplot [semithick, firebrick1933945, mark=*, mark size=2.25, mark options={solid}, only marks]
table {%
1 0.192061452513966
1.1 0.183620111731844
1.2 0.220882681564246
1.3 0.197480446927374
1.4 0.222536312849162
1.5 0.220575418994413
1.6 0.205201117318436
1.7 0.208307262569832
1.8 0.220675977653631
1.9 0.212061452513966
2 0.208469273743017
};
\addlegendentry{Influence models}
\end{groupplot}

\end{tikzpicture}


==> figs/graph-level/final-state/graphlevelplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue00167}{RGB}{0,0,167}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1933945}{RGB}{193,39,45}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Load scaling},
xmin=0.923188644647598, xmax=2.07674996256828,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Final state error (\%)},
ymin=0.43598230140389, ymax=7.14424124963264,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0.975623250007629 0.970376424628814
1.02770721912384 0.740903162687015
1.08042061328888 1.42597089132264
1.13228726387024 2.53069677228938
1.18471789360046 4.02450067812546
1.23787021636963 4.85181942845092
1.29045939445496 4.56191316399662
1.34462869167328 4.6590724331679
1.39903318881989 2.742768223886
1.45040106773376 2.38690139594324
1.49875593185425 2.32621759919786
1.54848980903625 1.85353270677083
1.60126006603241 1.66769459660425
1.65564477443695 1.32730277997105
1.70725786685944 0.828873556092015
1.76134884357452 0.764869066377898
1.81366372108459 0.82738143854515
1.86528158187866 0.922432088927061
1.9159699678421 1.08526978705872
1.96697819232941 0.991270310769812
2.02188491821289 1.18847486442413
};
\addlegendentry{GNN (bin average)}
\addplot [semithick, firebrick1933945, mark=*, mark size=2.25, mark options={solid}, only marks]
table {%
1 2.01407766990291
1.1 4.03252427184466
1.2 6.83932038834952
1.3 5.59660194174757
1.4 4.93543689320388
1.5 4.26067961165049
1.6 4.05679611650485
1.7 3.07281553398058
1.8 2.95922330097087
1.9 3.18495145631068
2 3.1252427184466
};
\addlegendentry{Influence models}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Load scaling},
xmin=0.923188644647598, xmax=2.07674996256828,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.638554032830435, ymax=3.76092014581627,
ytick style={color=black}
]
\addplot [semithick, darkblue00167, dashed, mark=square*, mark size=2.25, mark options={solid}]
table {%
0.977427005767822 1.41381990219482
1.03001689910889 0.861461875318479
1.08261823654175 0.876053181828045
1.13787531852722 0.953593698118915
1.19125521183014 1.23981129970463
1.24404168128967 1.2675460847486
1.29405379295349 1.13076972173618
1.34606111049652 1.06802493884784
1.39747321605682 1.19487815631218
1.44819092750549 1.19243224152998
1.499302983284 1.19659534511996
1.55119824409485 1.37610906049484
1.6031905412674 0.909252190687617
1.65577554702759 0.780479765238882
1.70964622497559 1.11188063098759
1.75970923900604 1.32094733279292
1.81061780452728 1.12704914283068
1.86352777481079 0.981174560905505
1.91665089130402 1.07839542303662
1.97011077404022 0.962396099286921
2.02431535720825 0.901238636525928
};
\addlegendentry{GNN (bin average)}
\addplot [semithick, firebrick1933945, mark=*, mark size=2.25, mark options={solid}, only marks]
table {%
1 3.08324022346369
1.1 2.96424581005587
1.2 3.61899441340782
1.3 3.18715083798883
1.4 3.59944134078212
1.5 3.56480446927374
1.6 3.23072625698324
1.7 3.25083798882682
1.8 3.41731843575419
1.9 3.19832402234637
2 3.20223463687151
};
\addlegendentry{Influence models}
\end{groupplot}

\end{tikzpicture}

